Learning Discriminative Prototypes via Boundary Repulsion MixUp for Object Re-Identification

Object re-identification requires embeddings that are robust to intra-class variation in viewpoint, illumination, and occlusion, yet preserve sharp separation between visually similar identities. The hardest errors arise precisely where confusable identities meet, a region that pairwise losses shape only implicitly. We present PBR-ReID, a prototype-based framework that makes this inter-class geometry an explicit learning target. Each identity is represented by a learnable prototype jointly optimized with a DiNOv3 backbone and the resulting prototype similarity matrix reveals, at every training step, which identities are most confusable. On this signal we build Boundary Repulsion MixUp (BRM), a geometry-aware regularizer that converts standard MixUp's weakness into a discriminative signal. Rather than interpolating samples across confusable identities, which blurs the boundaries that matter most, BRM constructs an explicit boundary proxy between each confusable pair and repels their features away from it, converting boundary ambiguity into a discriminative signal. We adopt a two-stage training protocol consisting of a prototype warmup phase followed by EMA-stabilized joint fine-tuning. Extensive experiments on person and vehicle ReID benchmarks demonstrate strong performance, with thorough ablations confirming each component's contribution. Code is available at https://github.com/psaltaath/pbr-reid.

==> tables/ablations_sensitivity.tex <==
\label{fig:ablation-sens}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.55\linewidth,
    xlabel={$\gamma_{\mathrm{sep}}$},
    ylabel={mAP (\%)},
    xtick pos=left,
    xtick={1.0, 1.25, 1.5, 1.75, 2.0},
    extra x ticks={1.0, 1.25, 1.5, 1.75, 2.0},
    extra x tick labels={0.0, 0.25, 0.5, 0.75, 1.0},
    extra x tick style={
        xticklabel pos=upper,
        grid=none
    },
    ymin=92.5, ymax=94.5,
    ytick={93.0, 94.0},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
    legend style={
        font=\small,
        cells={anchor=west},
        nodes={scale=0.7, transform shape}
    },
    mark size=2pt,
    clip=false
]
\node[anchor=south, font=\small] at (axis description cs:0.5, 1.1)
    {$\lambda_{\mathrm{BRM}}$, $\tau$, $\beta$};

\addplot[color=blue, thick] coordinates {
    (1.0, 92.9) (1.2, 93.7) (1.4, 94.0) (1.7, 93.8) (2.0, 93.1)
};
\node[fill=blue, circle, inner sep=1.5pt] at (axis cs:1.4, 94.0) {};
\addlegendentry{$\lambda_{\mathrm{BRM}}$}

\addplot[color=red, thick] coordinates {
    (1.0, 93.1) (1.4, 93.6) (1.7, 94.0) (1.85, 93.1) (2.0, 93.2)
};
\node[fill=red, circle, inner sep=1.5pt] at (axis cs:1.7, 94.0) {};
\addlegendentry{$\tau$}

\addplot[color=green!60!black, thick] coordinates {
    (1.0, 92.9) (1.4, 93.7) (1.7, 94.0) (1.85, 93.8) (2.0, 93.0)
};
\node[fill=green!60!black, circle, inner sep=1.5pt] at (axis cs:1.7, 94.0) {};
\addlegendentry{$\beta$}

\addplot[color=orange, thick] coordinates {
    (1.0, 93.3) (1.25, 93.8) (1.5, 94.0) (1.75, 93.9) (2.0, 93.7)
};
\node[fill=orange, circle, inner sep=1.5pt] at (axis cs:1.5, 94.0) {};
\addlegendentry{$\gamma_{\mathrm{sep}}$}

\end{axis}
\end{tikzpicture}

==> tables/kde_distribution_market1501.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.4\linewidth,
  xmin=-0.0373, xmax=0.4967,
  ymin=0, ymax=12.0296,
  xlabel={Prototype Distance ($d = 1 - S$)},
  ylabel={Density},
  title={Distribution Shift (KDE)},
  grid=both,
  grid style={line width=0.2pt, draw=gray!30},
  legend pos=north west,
  legend style={font=\scriptsize},
  ylabel near ticks,
  tick label style={font=\small},
  label style={font=\small},
]

\addplot[fill=blue!20, fill opacity=0.5, draw=none, forget plot]
  coordinates {(-0.037321,0.000000) (-0.031928,0.000000) (-0.026534,0.000002) (-0.021140,0.000012) (-0.015746,0.000064) (-0.010352,0.000275) (-0.004959,0.000957) (0.000435,0.002706) (0.005829,0.006239) (0.011223,0.011804) (0.016617,0.018655) (0.022010,0.025632) (0.027404,0.033078) (0.032798,0.044266) (0.038192,0.064387) (0.043586,0.097838) (0.048979,0.146074) (0.054373,0.206158) (0.059767,0.269092) (0.065161,0.320979) (0.070555,0.351224) (0.075948,0.362762) (0.081342,0.371578) (0.086736,0.393242) (0.092130,0.431780) (0.097523,0.484129) (0.102917,0.552931) (0.108311,0.649791) (0.113705,0.783952) (0.119099,0.950058) (0.124492,1.129428) (0.129886,1.302441) (0.135280,1.458046) (0.140674,1.593695) (0.146068,1.711837) (0.151461,1.819569) (0.156855,1.929787) (0.162249,2.059056) (0.167643,2.220769) (0.173037,2.416716) (0.178430,2.634951) (0.183824,2.861595) (0.189218,3.099875) (0.194612,3.373421) (0.200005,3.702296) (0.205399,4.076297) (0.210793,4.460516) (0.216187,4.829346) (0.221581,5.188989) (0.226974,5.566658) (0.232368,5.985762) (0.237762,6.453551) (0.243156,6.965612) (0.248550,7.515169) (0.253943,8.095528) (0.259337,8.694934) (0.264731,9.291819) (0.270125,9.848967) (0.275519,10.290061) (0.280912,10.460529) (0.286306,10.127877) (0.291700,9.088917) (0.297094,7.352023) (0.302488,5.229939) (0.307881,3.207779) (0.313275,1.671191) (0.318669,0.731410) (0.324063,0.266746) (0.329456,0.080588) (0.334850,0.020081) (0.340244,0.004114) (0.345638,0.000691) (0.351032,0.000095) (0.356425,0.000011) (0.361819,0.000001) (0.367213,0.000000) (0.372607,0.000000) (0.378001,0.000000) (0.383394,0.000000) (0.388788,0.000000) (0.394182,0.000000) (0.399576,0.000000) (0.404970,0.000000) (0.410363,0.000000) (0.415757,0.000000) (0.421151,0.000000) (0.426545,0.000000) (0.431939,0.000000) (0.437332,0.000000) (0.442726,0.000000) (0.448120,0.000000) (0.453514,0.000000) (0.458907,0.000000) (0.464301,0.000000) (0.469695,0.000000) (0.475089,0.000000) (0.480483,0.000000) (0.485876,0.000000) (0.491270,0.000000) (0.496664,0.000000)};

\addplot[blue, thick, opacity=0.5]
  coordinates {(-0.037321,0.000000) (-0.031928,0.000000) (-0.026534,0.000002) (-0.021140,0.000012) (-0.015746,0.000064) (-0.010352,0.000275) (-0.004959,0.000957) (0.000435,0.002706) (0.005829,0.006239) (0.011223,0.011804) (0.016617,0.018655) (0.022010,0.025632) (0.027404,0.033078) (0.032798,0.044266) (0.038192,0.064387) (0.043586,0.097838) (0.048979,0.146074) (0.054373,0.206158) (0.059767,0.269092) (0.065161,0.320979) (0.070555,0.351224) (0.075948,0.362762) (0.081342,0.371578) (0.086736,0.393242) (0.092130,0.431780) (0.097523,0.484129) (0.102917,0.552931) (0.108311,0.649791) (0.113705,0.783952) (0.119099,0.950058) (0.124492,1.129428) (0.129886,1.302441) (0.135280,1.458046) (0.140674,1.593695) (0.146068,1.711837) (0.151461,1.819569) (0.156855,1.929787) (0.162249,2.059056) (0.167643,2.220769) (0.173037,2.416716) (0.178430,2.634951) (0.183824,2.861595) (0.189218,3.099875) (0.194612,3.373421) (0.200005,3.702296) (0.205399,4.076297) (0.210793,4.460516) (0.216187,4.829346) (0.221581,5.188989) (0.226974,5.566658) (0.232368,5.985762) (0.237762,6.453551) (0.243156,6.965612) (0.248550,7.515169) (0.253943,8.095528) (0.259337,8.694934) (0.264731,9.291819) (0.270125,9.848967) (0.275519,10.290061) (0.280912,10.460529) (0.286306,10.127877) (0.291700,9.088917) (0.297094,7.352023) (0.302488,5.229939) (0.307881,3.207779) (0.313275,1.671191) (0.318669,0.731410) (0.324063,0.266746) (0.329456,0.080588) (0.334850,0.020081) (0.340244,0.004114) (0.345638,0.000691) (0.351032,0.000095) (0.356425,0.000011) (0.361819,0.000001) (0.367213,0.000000) (0.372607,0.000000) (0.378001,0.000000) (0.383394,0.000000) (0.388788,0.000000) (0.394182,0.000000) (0.399576,0.000000) (0.404970,0.000000) (0.410363,0.000000) (0.415757,0.000000) (0.421151,0.000000) (0.426545,0.000000) (0.431939,0.000000) (0.437332,0.000000) (0.442726,0.000000) (0.448120,0.000000) (0.453514,0.000000) (0.458907,0.000000) (0.464301,0.000000) (0.469695,0.000000) (0.475089,0.000000) (0.480483,0.000000) (0.485876,0.000000) (0.491270,0.000000) (0.496664,0.000000)};
\addlegendentry{Early (Epoch 20)}

\addplot[fill=orange!20, fill opacity=0.5, draw=none, forget plot]
  coordinates {(-0.037321,0.000035) (-0.031928,0.000125) (-0.026534,0.000386) (-0.021140,0.001035) (-0.015746,0.002419) (-0.010352,0.004943) (-0.004959,0.008925) (0.000435,0.014498) (0.005829,0.021811) (0.011223,0.031548) (0.016617,0.045303) (0.022010,0.065029) (0.027404,0.091411) (0.032798,0.122172) (0.038192,0.152016) (0.043586,0.174996) (0.048979,0.188000) (0.054373,0.192800) (0.059767,0.195008) (0.065161,0.200808) (0.070555,0.214084) (0.075948,0.235849) (0.081342,0.265598) (0.086736,0.302849) (0.092130,0.347647) (0.097523,0.400288) (0.102917,0.461024) (0.108311,0.529978) (0.113705,0.607324) (0.119099,0.694159) (0.124492,0.794191) (0.129886,0.914849) (0.135280,1.065641) (0.140674,1.253288) (0.146068,1.476303) (0.151461,1.723273) (0.156855,1.977180) (0.162249,2.223558) (0.167643,2.456544) (0.173037,2.677872) (0.178430,2.890150) (0.183824,3.092202) (0.189218,3.283153) (0.194612,3.472404) (0.200005,3.684218) (0.205399,3.948914) (0.210793,4.285293) (0.216187,4.687544) (0.221581,5.125425) (0.226974,5.555460) (0.232368,5.934959) (0.237762,6.233137) (0.243156,6.437884) (0.248550,6.557644) (0.253943,6.616990) (0.259337,6.645496) (0.264731,6.662959) (0.270125,6.667486) (0.275519,6.633568) (0.280912,6.523175) (0.286306,6.305190) (0.291700,5.972429) (0.297094,5.546438) (0.302488,5.067909) (0.307881,4.579499) (0.313275,4.111675) (0.318669,3.678485) (0.324063,3.282409) (0.329456,2.921996) (0.334850,2.596613) (0.340244,2.306648) (0.345638,2.050597) (0.351032,1.821826) (0.356425,1.608312) (0.361819,1.397332) (0.367213,1.182767) (0.372607,0.969105) (0.378001,0.768206) (0.383394,0.591497) (0.388788,0.444220) (0.394182,0.325422) (0.399576,0.231581) (0.404970,0.159529) (0.410363,0.106769) (0.415757,0.070475) (0.421151,0.047101) (0.426545,0.033021) (0.431939,0.025312) (0.437332,0.021826) (0.442726,0.020707) (0.448120,0.020115) (0.453514,0.018578) (0.458907,0.015543) (0.464301,0.011489) (0.469695,0.007415) (0.475089,0.004157) (0.480483,0.002020) (0.485876,0.000850) (0.491270,0.000309) (0.496664,0.000097)};

\addplot[orange, thick, opacity=0.5]
  coordinates {(-0.037321,0.000035) (-0.031928,0.000125) (-0.026534,0.000386) (-0.021140,0.001035) (-0.015746,0.002419) (-0.010352,0.004943) (-0.004959,0.008925) (0.000435,0.014498) (0.005829,0.021811) (0.011223,0.031548) (0.016617,0.045303) (0.022010,0.065029) (0.027404,0.091411) (0.032798,0.122172) (0.038192,0.152016) (0.043586,0.174996) (0.048979,0.188000) (0.054373,0.192800) (0.059767,0.195008) (0.065161,0.200808) (0.070555,0.214084) (0.075948,0.235849) (0.081342,0.265598) (0.086736,0.302849) (0.092130,0.347647) (0.097523,0.400288) (0.102917,0.461024) (0.108311,0.529978) (0.113705,0.607324) (0.119099,0.694159) (0.124492,0.794191) (0.129886,0.914849) (0.135280,1.065641) (0.140674,1.253288) (0.146068,1.476303) (0.151461,1.723273) (0.156855,1.977180) (0.162249,2.223558) (0.167643,2.456544) (0.173037,2.677872) (0.178430,2.890150) (0.183824,3.092202) (0.189218,3.283153) (0.194612,3.472404) (0.200005,3.684218) (0.205399,3.948914) (0.210793,4.285293) (0.216187,4.687544) (0.221581,5.125425) (0.226974,5.555460) (0.232368,5.934959) (0.237762,6.233137) (0.243156,6.437884) (0.248550,6.557644) (0.253943,6.616990) (0.259337,6.645496) (0.264731,6.662959) (0.270125,6.667486) (0.275519,6.633568) (0.280912,6.523175) (0.286306,6.305190) (0.291700,5.972429) (0.297094,5.546438) (0.302488,5.067909) (0.307881,4.579499) (0.313275,4.111675) (0.318669,3.678485) (0.324063,3.282409) (0.329456,2.921996) (0.334850,2.596613) (0.340244,2.306648) (0.345638,2.050597) (0.351032,1.821826) (0.356425,1.608312) (0.361819,1.397332) (0.367213,1.182767) (0.372607,0.969105) (0.378001,0.768206) (0.383394,0.591497) (0.388788,0.444220) (0.394182,0.325422) (0.399576,0.231581) (0.404970,0.159529) (0.410363,0.106769) (0.415757,0.070475) (0.421151,0.047101) (0.426545,0.033021) (0.431939,0.025312) (0.437332,0.021826) (0.442726,0.020707) (0.448120,0.020115) (0.453514,0.018578) (0.458907,0.015543) (0.464301,0.011489) (0.469695,0.007415) (0.475089,0.004157) (0.480483,0.002020) (0.485876,0.000850) (0.491270,0.000309) (0.496664,0.000097)};
\addlegendentry{Final (Epoch 190)}

\addplot[blue, dashed, thick] coordinates {(0.239331,0) (0.239331,11.5)};
\addplot[orange, dashed, thick] coordinates {(0.251429,0) (0.251429,11.5)};

\node[blue, font=\small\bfseries, anchor=west] at (axis cs:0.30,9.8)
  {$\mu=0.239$};
\node[orange, font=\small\bfseries, anchor=west] at (axis cs:0.30,8.6)
  {$\mu=0.251$};

\end{axis}
\end{tikzpicture}


==> tables/warmup.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\linewidth,
    height=0.64\linewidth,
    xlabel={Warmup Epochs},
    ylabel={mAP (\%)},
    xtick={0,10, 20,30,40},
    xmin=-1, xmax=42,
    ymode=log,
    log ticks with fixed point,
    ymin=60, ymax=100,
    ytick={70, 80, 90},
    ymajorgrids=true,
    grid style=dashed,
    mark size=2.5pt,
    legend pos=south east,
    legend style={
        font=\small,           %
        cells={anchor=west},   %
        nodes={scale=0.7, transform shape} %
    },
]

\addplot[
    color=blue!70!black,
    mark=circle*,
    thick,
    ]
    coordinates {
    (0, 51.4) (1, 92.6) (2, 93.3) (5, 93.7) (10, 94.0) (20, 93.8) (40, 93.8)
    };

\node[pin={[pin distance=1.3cm]335:{\textbf{94.0}}}, fill=blue, circle, inner sep=1.5pt]
    at (axis cs:10, 94.0) {};

\addlegendentry{Market-1501}

\addplot[
    color=orange!70!black,
    mark=circle*,
    thick,
    ]
    coordinates {
    (0, 50.9) (1, 84.6) (2, 84.8) (5, 84.9) (10, 86.1) (20, 85.5) (40, 85.0)
    };

\node[pin={[pin distance=0.1cm]270:{\textbf{86.1}}}, fill=orange, circle, inner sep=1.5pt]
    at (axis cs:10, 86.1) {};

\addlegendentry{Duke MTMC}
    
\end{axis}
\end{tikzpicture}
